Tight Bounds on the Weighted Sum of MMSEs with Applications in Distributed Estimation

In this paper, tight upper and lower bounds are derived on the weighted sum of minimum mean-squared errors for additive Gaussian noise channels. The bounds are obtained by constraining the input distribution to be close to a Gaussian reference distribution in terms of the Kullback--Leibler divergence. The distributions that attain these bounds are shown to be Gaussian whose covariance matrices are defined implicitly via systems of matrix equations. Furthermore, the estimators that attain the upper bound are shown to be minimax robust against deviations from the assumed input distribution. The lower bound provides a potentially tighter alternative to well-known inequalities such as the Cram\'{e}r--Rao lower bound. Numerical examples are provided to verify the theoretical findings of the paper. The results derived in this paper can be used to obtain performance bounds, robustness guarantees, and engineering guidelines for the design of local estimators for distributed estimation problems which commonly arise in wireless communication systems and sensor networks.

==> Figures/LocalVsGlobalGGv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=225pt,
    height=175pt,
    at={(1.011in,0.642in)},
scale only axis,
xmin=0.0403225806451615,
xmax=10,
xlabel style={font=\color{white!15!black}},
 xlabel={$p$},,
ymode=log,
ymin=0.465460907249561,
ymax=21.4840813573167,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.51	16.5573685379054\\
0.905416666666667	8.38118348765315\\
1.30083333333333	5.25453080819775\\
1.69625	3.97986526437939\\
2.09166666666667	3.25619447033735\\
2.48708333333333	2.63453059314903\\
2.8825	2.23555444799002\\
3.27791666666667	1.96080770495218\\
3.67333333333333	1.76131096812669\\
4.06875	1.61040938353516\\
4.46416666666667	1.49252172361581\\
4.85958333333333	1.39799859857884\\
5.255	1.32057490748002\\
5.65041666666667	1.25601965274366\\
6.04583333333333	1.20137990122485\\
6.44125	1.15453522212419\\
6.83666666666667	1.11392616372372\\
7.23208333333333	1.0783811665292\\
7.6275	1.0470037307682\\
8.02291666666667	1.01909656419565\\
8.41833333333333	0.994109401415954\\
8.81375	0.971602338497281\\
9.20916666666667	0.951219575850372\\
9.60458333333333	0.932670290529425\\
10	0.915714484878532\\
};
\addlegendentry{Proposed Lower Bound}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.51	19.5414711726452\\
0.905416666666667	11.10311382412\\
1.30083333333333	6.40442876643134\\
1.69625	4.32221430172409\\
2.09166666666667	3.33240003488259\\
2.48708333333333	2.95080905951131\\
2.8825	2.70230937569996\\
3.27791666666667	2.52870391404924\\
3.67333333333333	2.40098012607036\\
4.06875	2.30322060443261\\
4.46416666666667	2.22602751908604\\
4.85958333333333	2.16352201493395\\
5.255	2.1118512804888\\
5.65041666666667	2.06839147389728\\
6.04583333333333	2.03129745038108\\
6.44125	1.99923598246926\\
6.83666666666667	1.97122026788162\\
7.23208333333333	1.94650573914235\\
7.6275	1.92451994811564\\
8.02291666666667	1.90481588751901\\
8.41833333333333	1.88703955217994\\
8.81375	1.87090702542589\\
9.20916666666667	1.85618799678194\\
9.60458333333333	1.84269369682989\\
10	1.83026794508421\\
};
\addlegendentry{Proposed Upper Bound}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.51	18.920021648083\\
0.905416666666667	9.9453526063935\\
1.30083333333333	5.85143124888336\\
1.69625	4.15214201669418\\
2.09166666666667	3.29431633789706\\
2.48708333333333	2.79247145452451\\
2.8825	2.46751336400264\\
3.27791666666667	2.24139592990721\\
3.67333333333333	2.07549303363589\\
4.06875	1.94875482781112\\
4.46416666666667	1.84882285976554\\
4.85958333333333	1.76800079070013\\
5.255	1.70126160882243\\
5.65041666666667	1.64519029965522\\
6.04583333333333	1.59738940085391\\
6.44125	1.55612819838558\\
6.83666666666667	1.52012701386854\\
7.23208333333333	1.48841979473254\\
7.6275	1.46026386199633\\
8.02291666666667	1.4350790213687\\
8.41833333333333	1.41240550124452\\
8.81375	1.3918742790454\\
9.20916666666667	1.37318574985872\\
9.60458333333333	1.35609413043819\\
10	1.34039588069404\\
};
\addlegendentry{Local Upper Bound via \eqref{eq:LMMSE}}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.51	3.89466630455799\\
0.905416666666667	3.10585074173134\\
1.30083333333333	2.53553220621304\\
1.69625	2.14127316096058\\
2.09166666666667	1.85486966602855\\
2.48708333333333	1.63703443751596\\
2.8825	1.46539242988021\\
3.27791666666667	1.32644236275312\\
3.67333333333333	1.21155147169549\\
4.06875	1.11492398716895\\
4.46416666666667	1.03251077085182\\
4.85958333333333	0.961389405313789\\
5.255	0.899393224760732\\
5.65041666666667	0.84487932578576\\
6.04583333333333	0.796577941251732\\
6.44125	0.753491454874543\\
6.83666666666667	0.714824805490622\\
7.23208333333333	0.679936366390009\\
7.6275	0.648302546975773\\
8.02291666666667	0.619491812213767\\
8.41833333333333	0.593145302597302\\
8.81375	0.568962167091198\\
9.20916666666667	0.546688317772722\\
9.60458333333333	0.526107706120577\\
10	0.507035482949516\\
};
\addlegendentry{Local Lower Bound via \eqref{eq:CRlower} }

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.51	13.1163874883813\\
0.905416666666667	6.99624157817574\\
1.30083333333333	4.80798913637855\\
1.69625	3.86039914837469\\
2.09166666666667	3.23158817416725\\
2.48708333333333	2.5446522552591\\
2.8825	2.11530572226592\\
3.27791666666667	1.8254242551417\\
3.67333333333333	1.61813315685518\\
4.06875	1.46324354582344\\
4.46416666666667	1.34344947067871\\
4.85958333333333	1.24820126713846\\
5.255	1.17073852436594\\
5.65041666666667	1.10654646820362\\
6.04583333333333	1.0525042400448\\
6.44125	1.00638958484745\\
6.83666666666667	0.966580264054401\\
7.23208333333333	0.931865557885781\\
7.6275	0.901324453074899\\
8.02291666666667	0.87424438537129\\
8.41833333333333	0.850065731205346\\
8.81375	0.828343052070241\\
9.20916666666667	0.808717501760293\\
9.60458333333333	0.79089683282505\\
10	0.774640677215008\\
};
\addlegendentry{Proposed Lower Bound Local Version}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.51	20.3146738593811\\
0.905416666666667	12.5899088523282\\
1.30083333333333	6.94803734154963\\
1.69625	4.45316866917787\\
2.09166666666667	3.35765343193734\\
2.48708333333333	3.05274287886461\\
2.8825	2.85033598218022\\
3.27791666666667	2.70704771513949\\
3.67333333333333	2.60062601741582\\
4.06875	2.51859563982409\\
4.46416666666667	2.45346798770221\\
4.85958333333333	2.40049701509416\\
5.255	2.35654193438697\\
5.65041666666667	2.31944673453566\\
6.04583333333333	2.28768599298565\\
6.44125	2.26015211034806\\
6.83666666666667	2.23602267052436\\
7.23208333333333	2.2146749711141\\
7.6275	2.19562934534175\\
8.02291666666667	2.17851061847476\\
8.41833333333333	2.16302130716867\\
8.81375	2.14892261040574\\
9.20916666666667	2.1360206892211\\
9.60458333333333	2.12415659478504\\
10	2.11319877750375\\
};
\addlegendentry{Proposed Upper Bound Local Version}

\end{axis}
\end{tikzpicture}%

==> Figures/Uniform.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=220pt,
    height=175pt,
    at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
%ylabel={Linear Comb. MMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.3,0.5)},anchor=west}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0632015949047764\\
0.605063291139241	1.75407455293612\\
1.11012658227848	4.52307249033371\\
1.61518987341772	7.37830960400762\\
2.12025316455696	9.90337797934136\\
2.6253164556962	11.9892861756702\\
3.13037974683544	13.6584043615912\\
3.63544303797468	14.9768773798145\\
4.14050632911392	16.0162302744636\\
4.64556962025316	16.838947024174\\
5.1506329113924	17.4950650705609\\
5.65569620253164	18.0230961190221\\
6.16075949367089	18.4521824492532\\
6.66582278481013	18.8042680065\\
7.17088607594937	19.0959048711044\\
7.67594936708861	19.3396458872706\\
8.18101265822785	19.5450818354822\\
8.68607594936709	19.719602402298\\
9.19113924050633	19.868951892391\\
9.69620253164557	19.9976354890515\\
10.2012658227848	20.1092175618183\\
10.7063291139241	20.2065420911972\\
11.2113924050633	20.2918967469806\\
11.7164556962025	20.3671359919226\\
12.2215189873418	20.4337741949546\\
12.726582278481	20.4930566337258\\
13.2316455696203	20.5460140708862\\
13.7367088607595	20.593505031837\\
14.2417721518987	20.6362488026938\\
14.746835443038	20.6748513725468\\
15.2518987341772	20.7098259709204\\
15.7569620253165	20.7416094350169\\
16.2620253164557	20.7705753367819\\
16.7670886075949	20.7970445753965\\
17.2721518987342	20.8212939744037\\
17.7772151898734	20.8435632979845\\
18.2822784810127	20.8640610075673\\
18.7873417721519	20.8829690087732\\
19.2924050632911	20.9004465847435\\
19.7974683544304	20.9166336703631\\
20.3025316455696	20.9316535898719\\
20.8075949367089	20.9456153554857\\
21.3126582278481	20.958615605232\\
21.8177215189873	20.9707402429582\\
22.3227848101266	20.9820658314432\\
22.8278481012658	20.992660779994\\
23.3329113924051	21.0025863603074\\
23.8379746835443	21.0118975782812\\
24.3430379746835	21.0206439245612\\
24.8481012658228	21.0288700226495\\
25.353164556962	21.0366161901877\\
25.8582278481013	21.0439189264105\\
26.3632911392405	21.0508113366262\\
26.8683544303797	21.0573235028223\\
27.373417721519	21.0634828080464\\
27.8784810126582	21.069314221017\\
28.3835443037975	21.0748405464237\\
28.8886075949367	21.0800826455509\\
29.3936708860759	21.0850596311681\\
29.8987341772152	21.0897890400523\\
30.4037974683544	21.094286986021\\
30.9088607594937	21.0985682959465\\
31.4139240506329	21.1026466308756\\
31.9189873417722	21.1065345940849\\
32.4240506329114	21.1102438276556\\
32.9291139240506	21.1137850989366\\
33.4341772151899	21.1171683780866\\
33.9392405063291	21.1204029077291\\
34.4443037974684	21.1234972656227\\
34.9493670886076	21.1264594211335\\
35.4544303797468	21.1292967862003\\
35.9594936708861	21.1320162613953\\
36.4645569620253	21.134624277614\\
36.9696202531646	21.137126833857\\
37.4746835443038	21.1395295315215\\
37.979746835443	21.1418376055602\\
38.4848101265823	21.1440559528344\\
38.9898734177215	21.1461891579433\\
39.4949367088608	21.1482415167832\\
40	21.1502170580621\\
};
\addlegendentry{Proposed Upper Bound}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0146361957443295\\
0.605063291139241	0.455081736173895\\
1.11012658227848	1.34081103063086\\
1.61518987341772	2.48243342510919\\
2.12025316455696	3.74727870263932\\
2.6253164556962	5.04449433960301\\
3.13037974683544	6.31712936343056\\
3.63544303797468	7.53070487824875\\
4.14050632911392	8.66509239905846\\
4.64556962025316	9.70993251375262\\
5.1506329113924	10.6618988560987\\
5.65569620253164	11.5228160045509\\
6.16075949367089	12.2980723944499\\
6.66582278481013	12.9950606549486\\
7.17088607594937	13.6218075576006\\
7.67594936708861	14.1860791857184\\
8.18101265822785	14.6949742858902\\
8.68607594936709	15.1548191909683\\
9.19113924050633	15.5711947919693\\
9.69620253164557	15.9490059949963\\
10.2012658227848	16.2925579871943\\
10.7063291139241	16.6056279139918\\
11.2113924050633	16.8915294624649\\
11.7164556962025	17.1531702825574\\
12.2215189873418	17.3931029714144\\
12.726582278481	17.6135702300279\\
13.2316455696203	17.8165447445456\\
13.7367088607595	18.0037642623741\\
14.2417721518987	18.1767622930645\\
14.746835443038	18.3368948480118\\
15.2518987341772	18.4853636262345\\
15.7569620253165	18.6232360451796\\
16.2620253164557	18.751462500216\\
16.7670886075949	18.870891213079\\
17.2721518987342	18.9822809994907\\
17.7772151898734	19.0863122521027\\
18.2822784810127	19.1835963994762\\
18.7873417721519	19.2746840672307\\
19.2924050632911	19.3600721352621\\
19.7974683544304	19.4402098559159\\
20.3025316455696	19.5155041725366\\
20.8075949367089	19.5863243558888\\
21.3126582278481	19.65300605731\\
21.8177215189873	19.7158548617754\\
22.3227848101266	19.7751494109297\\
22.8278481012658	19.8311441552068\\
23.3329113924051	19.8840717850468\\
23.8379746835443	19.9341453836445\\
24.3430379746835	19.9815603373423\\
24.8481012658228	20.0264960345046\\
25.353164556962	20.069117379294\\
25.8582278481013	20.1095761430537\\
26.3632911392405	20.1480121728765\\
26.8683544303797	20.184554474291\\
27.373417721519	20.2193221827513\\
27.8784810126582	20.2524254367041\\
28.3835443037975	20.2839661633713\\
28.8886075949367	20.3140387869839\\
29.3936708860759	20.3427308680006\\
29.8987341772152	20.3701236808003\\
30.4037974683544	20.3962927364418\\
30.9088607594937	20.4213082563019\\
31.4139240506329	20.4452356017249\\
31.9189873417722	20.4681356642258\\
32.4240506329114	20.490065220273\\
32.9291139240506	20.5110772542232\\
33.4341772151899	20.5312212525869\\
33.9392405063291	20.5505434724521\\
34.4443037974684	20.5690871865895\\
34.9493670886076	20.5868929074887\\
35.4544303797468	20.6039985923428\\
35.9594936708861	20.6204398307787\\
36.4645569620253	20.6362500169506\\
36.9696202531646	20.6514605074455\\
37.4746835443038	20.6661007663017\\
37.979746835443	20.6801984983107\\
38.4848101265823	20.6937797716577\\
38.9898734177215	20.7068691308485\\
39.4949367088608	20.7194897007812\\
40	20.7316632827372\\
};
\addlegendentry{Proposed Lower Bound}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0333385268707848\\
0.605063291139241	0.983623635397363\\
1.11012658227848	2.73248889597286\\
1.61518987341772	4.78224589952632\\
2.12025316455696	6.8339948360954\\
2.6253164556962	8.73231894847925\\
3.13037974683544	10.4133632055481\\
3.63544303797468	11.8652137703321\\
4.14050632911392	13.1019954935204\\
4.64556962025316	14.1485414753089\\
5.1506329113924	15.0321749381771\\
5.65569620253164	15.7787702136137\\
6.16075949367089	16.4111699063552\\
6.66582278481013	16.9488012517641\\
7.17088607594937	17.4078480209758\\
7.67594936708861	17.8016407279623\\
8.18101265822785	18.1410988425467\\
8.68607594936709	18.4351496860706\\
9.19113924050633	18.6910950577611\\
9.69620253164557	18.9149190692658\\
10.2012658227848	19.111540650716\\
10.7063291139241	19.2850179364562\\
11.2113924050633	19.4387125049298\\
11.7164556962025	19.5754209080006\\
12.2215189873418	19.6974799103209\\
12.726582278481	19.8068507610729\\
13.2316455696203	19.9051868076004\\
13.7367088607595	19.9938878925129\\
14.2417721518987	20.0741442609476\\
14.746835443038	20.1469721292391\\
15.2518987341772	20.2132426093745\\
15.7569620253165	20.2737053237941\\
16.2620253164557	20.3290077629578\\
16.7670886075949	20.3797112173018\\
17.2721518987342	20.4263039424663\\
17.7772151898734	20.4692120813982\\
18.2822784810127	20.508808760814\\
18.7873417721519	20.5454216960621\\
19.2924050632911	20.5793395726268\\
19.7974683544304	20.6108174204733\\
20.3025316455696	20.6400811561294\\
20.8075949367089	20.6673314345189\\
21.3126582278481	20.6927469262781\\
21.8177215189873	20.7164871152152\\
22.3227848101266	20.7386946936133\\
22.8278481012658	20.7594976193777\\
23.3329113924051	20.7790108879305\\
23.8379746835443	20.7973380627238\\
24.3430379746835	20.8145726008738\\
24.8481012658228	20.8307990043881\\
25.353164556962	20.8460938224969\\
25.8582278481013	20.8605265265154\\
26.3632911392405	20.874160275288\\
26.8683544303797	20.8870525864585\\
27.373417721519	20.8992559264857\\
27.8784810126582	20.910818230374\\
28.3835443037975	20.9217833604641\\
28.8886075949367	20.9321915122634\\
29.3936708860759	20.9420795741463\\
29.8987341772152	20.9514814467845\\
30.4037974683544	20.9604283273516\\
30.9088607594937	20.9689489628452\\
31.4139240506329	20.9770698762853\\
31.9189873417722	20.9848155690392\\
32.4240506329114	20.992208702096\\
32.9291139240506	20.9992702587456\\
33.4341772151899	21.0060196907999\\
33.9392405063291	21.0124750502235\\
34.4443037974684	21.0186531078076\\
34.9493670886076	21.0245694603176\\
35.4544303797468	21.0302386273722\\
35.9594936708861	21.0356741391577\\
36.4645569620253	21.0408886159521\\
36.9696202531646	21.0458938403181\\
37.4746835443038	21.0507008227246\\
37.979746835443	21.0553198612687\\
38.4848101265823	21.0597605960957\\
38.9898734177215	21.0640320590444\\
39.4949367088608	21.0681427189919\\
40	21.072100523314\\
};
\addlegendentry{Local Upper Bound via \eqref{eq:LMMSE}}

\end{axis}
\end{tikzpicture}%
